On the consistency of relative facts

Lawrence et al. have presented an argument purporting to show that "relative facts do not exist" and, consequently, "Relational Quantum Mechanics is incompatible with quantum mechanics". The argument is based on a GHZ-like contradiction between constraints satisfied by measurement outcomes in an extended Wigner's friend scenario. Here we present a strengthened version of the argument, and show why, contrary to the claim by Lawrence et al., these arguments do not contradict the consistency of a theory of relative facts. Rather, considering this argument helps clarify how one should not think about a theory of relative facts, like RQM.

==> BAA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (-1, -5) {};
		\node [style=none] (4) at (1, -5) {};
		\node [style=bistate, text width=0.8cm, align=center, minimum height=0.8cm] (5) at (0, -5) {\scalebox{0.75}{\raisebox{-0.5cm}{\makebox[0cm]{$\psi^{(S)}_\mathrm{GHZ}$}}}};
		\node [style=rectangle, minimum width=1cm] (6) at (-4.5, 0) {\makebox[0cm]{$\hat U_{SA_1}$}};
		\node [style=rectangle, minimum width=1cm] (7) at (-0.5, 0) {\makebox[0cm]{$\hat U_{SA_2}$}};
		\node [style=rectangle, minimum width=1cm] (8) at (3.5, 0) {\makebox[0cm]{$\hat U_{SA_3}$}};
		\node [style=state] (9) at (-5, -5) {$R$};
		\node [style=state] (10) at (-6.75, -5) {$R$};
		\node [style=state] (11) at (-3.25, -5) {$R$};
		\node [style=none] (12) at (-5, 0) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (-5, 2.5) {};
		\node [style=none] (16) at (-1, 2.5) {};
		\node [style=none] (17) at (3, 2.5) {};
		\node [style=state] (18) at (5, -5) {$R$};
		\node [style=state] (19) at (3.25, -5) {$R$};
		\node [style=state] (20) at (6.75, -5) {$R$};
		\node [style=none] (21) at (5, 2.5) {};
		\node [style=longrectangle] (23) at (-4, 2.5) {\makebox[0cm]{$\hat U_{SAB_1}$}};
		\node [style=none] (25) at (-3, 2.5) {};
		\node [style=none] (26) at (1, 2.5) {};
		\node [style=none] (27) at (-2.5, 0) {};
		\node [style=none] (28) at (1.75, 0) {};
		\node [style=discard] (29) at (-5, 3.5) {};
		\node [style=discard] (30) at (-4, 3.5) {};
		\node [style=effect] (31) at (-3, 4.5) {\scalebox{0.50}{\makebox[0cm]{$\,\mathcal B_1^W$}}};
		\node [style=effect] (32) at (-1, 4.5) {\scalebox{0.50}{\makebox[0cm]{$\,\mathcal A_2^W$}}};
		\node [style=discard] (33) at (0, 3.5) {};
		\node [style=discard] (34) at (1, 3.5) {};
		\node [style=effect] (35) at (3, 4.5) {\scalebox{0.50}{\makebox[0cm]{$\,\mathcal A_3^W$}}};
		\node [style=discard] (36) at (4, 3.5) {};
		\node [style=discard] (37) at (5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black, in=90, out=-90] (0.center) to (3.center);
		\draw [style=black, in=90, out=-90] (2.center) to (4.center);
		\draw [style=black, in=90, out=-90] (1.center) to (5);
		\draw [style=black, in=-90, out=90] (10) to (12.center);
		\draw [style=black, in=-90, out=90, looseness=1.25] (9) to (13.center);
		\draw [style=black, in=-90, out=90] (11) to (14.center);
		\draw [style=black] (12.center) to (15.center);
		\draw [style=black] (13.center) to (16.center);
		\draw [style=black] (14.center) to (17.center);
		\draw [style=black, in=90, out=-90] (21.center) to (20);
		\draw [style=black] (0.center) to (23);
		\draw [style=black, in=-90, out=120, looseness=1.25] (27.center) to (25.center);
		\draw [style=black, in=90, out=-60, looseness=0.75] (27.center) to (19);
		\draw [style=black, in=90, out=-60] (28.center) to (18);
		\draw [style=black, bend left=15, looseness=1.25] (28.center) to (26.center);
		\draw [style=black] (29) to (15.center);
		\draw [style=black] (30) to (23);
		\draw [style=black] (31) to (25.center);
		\draw [style=black] (32) to (16.center);
		\draw [style=black] (34) to (26.center);
		\draw [style=black] (35) to (17.center);
		\draw [style=black] (37) to (21.center);
		\draw [style=black] (33) to (1.center);
		\draw [style=black] (36) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> BBB_full.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.25) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (3.5, 1.25) {};
		\node [style=none] (3) at (-3.5, -3.5) {};
		\node [style=none] (4) at (-1.5, -3.5) {};
		\node [style=bistate, text width=0.8cm, align=center, minimum height=0.8cm] (5) at (-2.5, -3.5) {\scalebox{0.75}{\raisebox{-0.5cm}{\makebox[0cm]{$\psi^{(S)}_\mathrm{GHZ}$}}}};
		\node [style=state] (18) at (2.75, -3.5) {$R$};
		\node [style=state] (19) at (1, -3.5) {$R$};
		\node [style=state] (20) at (4.5, -3.5) {$R$};
		\node [style=none] (21) at (4.5, 1.25) {};
		\node [style=none] (27) at (-3.5, 1.25) {};
		\node [style=none] (28) at (0.5, 1.25) {};
		\node [style=rectangle, minimum width=1cm] (41) at (-4, 1.25) {\makebox[0cm]{$\hat U_{SB_1}$}};
		\node [style=rectangle, minimum width=1cm] (42) at (0, 1.25) {\makebox[0cm]{$\hat U_{SB_2}$}};
		\node [style=rectangle, minimum width=1cm] (43) at (4, 1.25) {\makebox[0cm]{$\hat U_{SB_3}$}};
		\node [style=discard] (44) at (-4.5, 2.5) {};
		\node [style=effect] (45) at (-3.5, 3.75) {\scalebox{0.50}{\makebox[0cm]{$\,\mathcal B_1^W$}}};
		\node [style=discard] (46) at (-0.5, 2.5) {};
		\node [style=effect] (47) at (0.5, 3.75) {\scalebox{0.50}{\makebox[0cm]{$\,\mathcal B_2^W$}}};
		\node [style=discard] (48) at (3.5, 2.5) {};
		\node [style=effect] (49) at (4.5, 3.75) {\scalebox{0.50}{\makebox[0cm]{$\,\mathcal B_3^W$}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black, in=90, out=-90] (0.center) to (3.center);
		\draw [style=black, in=90, out=-90, looseness=1.25] (2.center) to (4.center);
		\draw [style=black, in=90, out=-90] (1.center) to (5);
		\draw [style=black, in=90, out=-90] (21.center) to (20);
		\draw [style=black, in=90, out=-90] (27.center) to (19);
		\draw [style=black, in=90, out=-90] (28.center) to (18);
		\draw [style=black] (44) to (0.center);
		\draw [style=black] (45) to (27.center);
		\draw [style=black] (46) to (1.center);
		\draw [style=black] (47) to (28.center);
		\draw [style=black] (48) to (2.center);
		\draw [style=black] (49) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SGHZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (-1, -1.5) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=bistate, text width=0.8cm, align=center, minimum height=0.8cm] (6) at (0, -1.5) {\scalebox{0.75}{\raisebox{-0.5cm}{\makebox[0cm]{$\psi^{(S)}_\mathrm{GHZ}$}}}};
		\node [style=none] (7) at (-2.25, 1) {$S_1$};
		\node [style=none] (8) at (-0.5, 1) {$S_2$};
		\node [style=none] (9) at (1.25, 1) {$S_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black, in=90, out=-90] (1.center) to (4.center);
		\draw [style=black, in=90, out=-90] (3.center) to (5.center);
		\draw [style=black] (2.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> SGHZb1b2b3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=effect] (1) at (-2, 2) {\scalebox{0.50}{\makebox[0cm]{$\,\mathcal B_1^W$}}};
		\node [style=effect] (2) at (0, 2) {\scalebox{0.5}{\makebox[0cm]{$\,\mathcal B_2^W$}}};
		\node [style=effect] (3) at (2, 2) {\scalebox{0.5}{\makebox[0cm]{$\,\mathcal B_3^W$}}};
		\node [style=none] (4) at (-1, -1.5) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=bistate, text width=0.8cm, align=center, minimum height=0.8cm] (6) at (0, -1.5) {\scalebox{0.75}{\raisebox{-0.5cm}{\makebox[0cm]{$\psi^{(S)}_\mathrm{GHZ}$}}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black, in=90, out=-90] (1) to (4.center);
		\draw [style=black, in=90, out=-90] (3) to (5.center);
		\draw [style=black] (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> USAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2.5) {};
		\node [style=rectangle, minimum width=1cm] (6) at (-0.5, -1) {\makebox[0cm]{$\hat U_{SA_m}$}};
		\node [style=none] (12) at (-1, -2.5) {};
		\node [style=none] (15) at (-1, 1.5) {};
		\node [style=longrectangle] (23) at (0, 1.5) {\makebox[0cm]{$\hat U_{SAB_m}$}};
		\node [style=none] (25) at (1, 1.5) {};
		\node [style=none] (27) at (1, -2.5) {};
		\node [style=none] (29) at (-1, 3) {};
		\node [style=none] (30) at (0, 3) {};
		\node [style=none] (31) at (1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black] (12.center) to (15.center);
		\draw [style=black] (0.center) to (23);
		\draw [style=black] (27.center) to (25.center);
		\draw [style=black] (29.center) to (15.center);
		\draw [style=black] (30.center) to (23);
		\draw [style=black] (31.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> USAB_open.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -4) {};
		\node [style=rectangle, minimum width=1cm] (6) at (-0.5, -2.5) {\makebox[0cm]{$\hat U_{SA_m}$}};
		\node [style=none] (12) at (-1, -4) {};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=none] (23) at (0, 0) {};
		\node [style=none] (25) at (1, 0) {};
		\node [style=none] (27) at (1, -4) {};
		\node [style=none] (29) at (-1, 3.75) {};
		\node [style=none] (30) at (0, 3.75) {};
		\node [style=none] (31) at (1, 3.75) {};
		\node [style=rectangle, minimum width=1cm] (38) at (-0.5, 0) {\makebox[0cm]{$\hat U^\dagger_{SA_m}$}};
		\node [style=rectangle, minimum width=1cm] (41) at (0.5, 2) {\makebox[0cm]{$\hat U_{SB_m}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black] (12.center) to (15.center);
		\draw [style=black] (0.center) to (23.center);
		\draw [style=black] (27.center) to (25.center);
		\draw [style=black] (29.center) to (15.center);
		\draw [style=black] (30.center) to (23.center);
		\draw [style=black] (31.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> USAB_simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=none] (12) at (-1, -2) {};
		\node [style=none] (15) at (-1, 2) {};
		\node [style=none] (23) at (0, 2) {};
		\node [style=none] (25) at (1, 2) {};
		\node [style=none] (27) at (1, -2) {};
		\node [style=rectangle, minimum width=1cm] (41) at (0.5, 0) {\makebox[0cm]{$\hat U_{SB_m}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black] (12.center) to (15.center);
		\draw [style=black] (0.center) to (23.center);
		\draw [style=black] (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bob_measurement_scheme.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (3.5, 0) {};
		\node [style=none] (4) at (1.5, -3.5) {};
		\node [style=none] (5) at (3.5, -3.5) {};
		\node [style=bistate, text width=0.8cm, align=center, minimum height=0.8cm] (6) at (2.5, -3.5) {\scalebox{0.75}{\raisebox{-0.5cm}{\makebox[0cm]{$\psi^{(S)}_\mathrm{GHZ}$}}}};
		\node [style=rectangle, minimum width=1cm] (10) at (-3, 0) {\makebox[0cm]{$\hat U_{SA_1}$}};
		\node [style=rectangle, minimum width=1cm] (11) at (0, 0) {\makebox[0cm]{$\hat U_{SA_2}$}};
		\node [style=rectangle, minimum width=1cm] (12) at (3, 0) {\makebox[0cm]{$\hat U_{SA_3}$}};
		\node [style=bistate, text width=0.8cm, align=center, minimum height=0.8cm] (13) at (-2.5, -3.5) {\scalebox{0.75}{\raisebox{-0.5cm}{\makebox[0cm]{$\psi^{(A)}$}}}};
		\node [style=none] (14) at (-3.5, -3.5) {};
		\node [style=none] (15) at (-1.5, -3.5) {};
		\node [style=none] (16) at (-3.5, 0) {};
		\node [style=none] (17) at (-0.5, 0) {};
		\node [style=none] (18) at (2.5, 0) {};
		\node [style=none] (19) at (-2.5, 2.5) {};
		\node [style=none] (20) at (0.5, 2.5) {};
		\node [style=none] (21) at (3.5, 2.5) {};
		\node [style=rectangle, minimum width=1cm] (22) at (-3, 2.5) {\makebox[0cm]{$\hat U^\dagger_{SA_1}$}};
		\node [style=rectangle, minimum width=1cm] (23) at (0, 2.5) {\makebox[0cm]{$\hat U^\dagger_{SA_2}$}};
		\node [style=rectangle, minimum width=1cm] (24) at (3, 2.5) {\makebox[0cm]{$\hat U^\dagger_{SA_3}$}};
		\node [style=none] (25) at (-3.5, 2.5) {};
		\node [style=none] (26) at (-0.5, 2.5) {};
		\node [style=none] (27) at (2.5, 2.5) {};
		\node [style=discard] (28) at (-3.5, 3.75) {};
		\node [style=effect] (29) at (-2.5, 4.75) {\scalebox{0.75}{\makebox[0cm]{$\,b_1$}}};
		\node [style=effect] (30) at (0.5, 4.75) {\scalebox{0.75}{\makebox[0cm]{$\,b_2$}}};
		\node [style=effect] (31) at (3.5, 4.75) {\scalebox{0.75}{\makebox[0cm]{$\,b_3$}}};
		\node [style=discard] (32) at (-0.5, 3.75) {};
		\node [style=discard] (33) at (2.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black, in=90, out=-90] (1.center) to (4.center);
		\draw [style=black, in=90, out=-90] (3.center) to (5.center);
		\draw [style=black, in=90, out=-90] (2.center) to (6);
		\draw [style=black, in=-90, out=90, looseness=2.00] (14.center) to (16.center);
		\draw [style=black, in=-90, out=90, looseness=0.75] (13) to (17.center);
		\draw [style=black, in=-90, out=90] (15.center) to (18.center);
		\draw [style=black] (16.center) to (25.center);
		\draw [style=black] (1.center) to (19.center);
		\draw [style=black] (17.center) to (26.center);
		\draw [style=black] (2.center) to (20.center);
		\draw [style=black] (18.center) to (27.center);
		\draw [style=black] (3.center) to (21.center);
		\draw [style=black] (28) to (25.center);
		\draw [style=black] (29) to (19.center);
		\draw [style=black] (26.center) to (32);
		\draw [style=black] (20.center) to (30);
		\draw [style=black] (27.center) to (33);
		\draw [style=black] (21.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> bob_trace_alice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.5, -3.5) {};
		\node [style=none] (5) at (3.5, -3.5) {};
		\node [style=bistate, text width=0.8cm, align=center, minimum height=0.8cm] (6) at (2.5, -3.5) {\scalebox{0.75}{\raisebox{-0.5cm}{\makebox[0cm]{$\psi^{(S)}_\mathrm{GHZ}$}}}};
		\node [style=bistate, text width=0.8cm, align=center, minimum height=0.8cm] (13) at (-2.5, -3.5) {\scalebox{0.75}{\raisebox{-0.5cm}{\makebox[0cm]{$\psi^{(A)}$}}}};
		\node [style=none] (14) at (-3.5, -3.5) {};
		\node [style=none] (15) at (-1.5, -3.5) {};
		\node [style=discard] (28) at (-3.5, 3.75) {};
		\node [style=effect] (29) at (-2.5, 4.75) {\scalebox{0.75}{\makebox[0cm]{$\,b_1$}}};
		\node [style=effect] (30) at (0.5, 4.75) {\scalebox{0.75}{\makebox[0cm]{$\,b_2$}}};
		\node [style=effect] (31) at (3.5, 4.75) {\scalebox{0.75}{\makebox[0cm]{$\,b_3$}}};
		\node [style=discard] (32) at (-0.5, 3.75) {};
		\node [style=discard] (33) at (2.5, 3.75) {};
		\node [style=none] (34) at (-3.5, 3) {};
		\node [style=none] (35) at (-0.5, 3) {};
		\node [style=none] (36) at (2.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black, in=90, out=-90] (29) to (4.center);
		\draw [style=black, in=90, out=-90] (30) to (6);
		\draw [style=black] (31) to (5.center);
		\draw [style=black] (28) to (34.center);
		\draw [style=black] (32) to (35.center);
		\draw [style=black] (33) to (36.center);
		\draw [style=black] (34.center) to (14.center);
		\draw [style=black, in=90, out=-90] (35.center) to (13);
		\draw [style=black, in=90, out=-90] (36.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> full_protocol.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (-1, -5) {};
		\node [style=none] (4) at (1, -5) {};
		\node [style=bistate, text width=0.8cm, align=center, minimum height=0.8cm] (5) at (0, -5) {\scalebox{0.75}{\raisebox{-0.5cm}{\makebox[0cm]{$\psi^{(S)}_\mathrm{GHZ}$}}}};
		\node [style=rectangle, minimum width=1cm] (6) at (-4.5, 0) {\makebox[0cm]{$\hat U_{SA_1}$}};
		\node [style=rectangle, minimum width=1cm] (7) at (-0.5, 0) {\makebox[0cm]{$\hat U_{SA_2}$}};
		\node [style=rectangle, minimum width=1cm] (8) at (3.5, 0) {\makebox[0cm]{$\hat U_{SA_3}$}};
		\node [style=state] (9) at (-5, -5) {$R$};
		\node [style=state] (10) at (-6.75, -5) {$R$};
		\node [style=state] (11) at (-3.25, -5) {$R$};
		\node [style=none] (12) at (-5, 0) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (-5, 2.5) {};
		\node [style=none] (16) at (-1, 2.5) {};
		\node [style=none] (17) at (3, 2.5) {};
		\node [style=state] (18) at (5, -5) {$R$};
		\node [style=state] (19) at (3.25, -5) {$R$};
		\node [style=state] (20) at (6.75, -5) {$R$};
		\node [style=none] (21) at (5, 2.5) {};
		\node [style=longrectangle] (22) at (4, 2.5) {\makebox[0cm]{$\hat U_{SAB_3}$}};
		\node [style=longrectangle] (23) at (-4, 2.5) {\makebox[0cm]{$\hat U_{SAB_1}$}};
		\node [style=longrectangle] (24) at (0, 2.5) {\makebox[0cm]{$\hat U_{SAB_2}$}};
		\node [style=none] (25) at (-3, 2.5) {};
		\node [style=none] (26) at (1, 2.5) {};
		\node [style=none] (27) at (-2.5, 0) {};
		\node [style=none] (28) at (1.75, 0) {};
		\node [style=none] (29) at (-5, 4) {};
		\node [style=none] (30) at (-4, 4) {};
		\node [style=none] (31) at (-3, 4) {};
		\node [style=none] (32) at (-1, 4) {};
		\node [style=none] (33) at (0, 4) {};
		\node [style=none] (34) at (1, 4) {};
		\node [style=none] (35) at (3, 4) {};
		\node [style=none] (36) at (4, 4) {};
		\node [style=none] (37) at (5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black, in=90, out=-90] (0.center) to (3.center);
		\draw [style=black, in=90, out=-90] (2.center) to (4.center);
		\draw [style=black, in=90, out=-90] (1.center) to (5);
		\draw [style=black, in=-90, out=90] (10) to (12.center);
		\draw [style=black, in=-90, out=90, looseness=1.25] (9) to (13.center);
		\draw [style=black, in=-90, out=90] (11) to (14.center);
		\draw [style=black] (12.center) to (15.center);
		\draw [style=black] (13.center) to (16.center);
		\draw [style=black] (14.center) to (17.center);
		\draw [style=black, in=90, out=-90] (21.center) to (20);
		\draw [style=black] (1.center) to (24);
		\draw [style=black] (0.center) to (23);
		\draw [style=black] (2.center) to (22);
		\draw [style=black, in=-90, out=120, looseness=1.25] (27.center) to (25.center);
		\draw [style=black, in=90, out=-60, looseness=0.75] (27.center) to (19);
		\draw [style=black, in=90, out=-60] (28.center) to (18);
		\draw [style=black, bend left=15, looseness=1.25] (28.center) to (26.center);
		\draw [style=black] (29.center) to (15.center);
		\draw [style=black] (30.center) to (23);
		\draw [style=black] (31.center) to (25.center);
		\draw [style=black] (32.center) to (16.center);
		\draw [style=black] (33.center) to (24);
		\draw [style=black] (34.center) to (26.center);
		\draw [style=black] (35.center) to (17.center);
		\draw [style=black] (36.center) to (22);
		\draw [style=black] (37.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> full_protocol_reduced.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (4, -0.75) {};
		\node [style=none] (3) at (-1, -5.75) {};
		\node [style=none] (4) at (1, -5.75) {};
		\node [style=bistate, text width=0.8cm, align=center, minimum height=0.8cm] (5) at (0, -5.75) {\scalebox{0.75}{\raisebox{-0.5cm}{\makebox[0cm]{$\psi^{(S)}_\mathrm{GHZ}$}}}};
		\node [style=state] (9) at (-5, -5.75) {$R$};
		\node [style=state] (10) at (-6.75, -5.75) {$R$};
		\node [style=state] (11) at (-3.25, -5.75) {$R$};
		\node [style=none] (12) at (-5, -0.75) {};
		\node [style=none] (13) at (-1, -0.75) {};
		\node [style=none] (14) at (3, -0.75) {};
		\node [style=none] (15) at (-5, 1.75) {};
		\node [style=none] (16) at (-1, 1.75) {};
		\node [style=none] (17) at (3, 1.75) {};
		\node [style=state] (18) at (5, -5.75) {$R$};
		\node [style=state] (19) at (3.25, -5.75) {$R$};
		\node [style=state] (20) at (6.75, -5.75) {$R$};
		\node [style=none] (21) at (5, 1.75) {};
		\node [style=none] (22) at (4, 1.75) {};
		\node [style=none] (23) at (-4, 1.75) {};
		\node [style=none] (24) at (0, 1.75) {};
		\node [style=none] (25) at (-3, 1.75) {};
		\node [style=none] (26) at (1, 1.75) {};
		\node [style=none] (27) at (-2.5, -0.75) {};
		\node [style=none] (28) at (1.75, -0.75) {};
		\node [style=none] (29) at (-5, 5.5) {};
		\node [style=none] (30) at (-4, 5.5) {};
		\node [style=none] (31) at (-3, 5.5) {};
		\node [style=none] (32) at (-1, 5.5) {};
		\node [style=none] (33) at (0, 5.5) {};
		\node [style=none] (34) at (1, 5.5) {};
		\node [style=none] (35) at (3, 5.5) {};
		\node [style=none] (36) at (4, 5.5) {};
		\node [style=none] (37) at (5, 5.5) {};
		\node [style=rectangle, minimum width=1cm] (41) at (-3.5, 3.75) {\makebox[0cm]{$\hat U_{SB_1}$}};
		\node [style=rectangle, minimum width=1cm] (42) at (0.5, 3.75) {\makebox[0cm]{$\hat U_{SB_2}$}};
		\node [style=rectangle, minimum width=1cm] (43) at (4.5, 3.75) {\makebox[0cm]{$\hat U_{SB_3}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black, in=90, out=-90] (0.center) to (3.center);
		\draw [style=black, in=90, out=-90] (2.center) to (4.center);
		\draw [style=black, in=90, out=-90] (1.center) to (5);
		\draw [style=black, in=-90, out=90] (10) to (12.center);
		\draw [style=black, in=-90, out=90, looseness=1.25] (9) to (13.center);
		\draw [style=black, in=-90, out=90] (11) to (14.center);
		\draw [style=black] (12.center) to (15.center);
		\draw [style=black] (13.center) to (16.center);
		\draw [style=black] (14.center) to (17.center);
		\draw [style=black, in=90, out=-90] (21.center) to (20);
		\draw [style=black] (1.center) to (24.center);
		\draw [style=black] (0.center) to (23.center);
		\draw [style=black] (2.center) to (22.center);
		\draw [style=black, in=-90, out=120, looseness=1.25] (27.center) to (25.center);
		\draw [style=black, in=90, out=-60, looseness=0.75] (27.center) to (19);
		\draw [style=black, in=90, out=-60] (28.center) to (18);
		\draw [style=black, bend left=15, looseness=1.25] (28.center) to (26.center);
		\draw [style=black] (29.center) to (15.center);
		\draw [style=black] (30.center) to (23.center);
		\draw [style=black] (31.center) to (25.center);
		\draw [style=black] (32.center) to (16.center);
		\draw [style=black] (33.center) to (24.center);
		\draw [style=black] (34.center) to (26.center);
		\draw [style=black] (35.center) to (17.center);
		\draw [style=black] (36.center) to (22.center);
		\draw [style=black] (37.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> full_protocol_simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.25) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (3.5, 1.25) {};
		\node [style=none] (3) at (-3.5, -3.5) {};
		\node [style=none] (4) at (-1.5, -3.5) {};
		\node [style=bistate, text width=0.8cm, align=center, minimum height=0.8cm] (5) at (-2.5, -3.5) {\scalebox{0.75}{\raisebox{-0.5cm}{\makebox[0cm]{$\psi^{(S)}_\mathrm{GHZ}$}}}};
		\node [style=state] (9) at (-8.25, -0.5) {$R$};
		\node [style=state] (10) at (-10, -0.5) {$R$};
		\node [style=state] (11) at (-6.5, -0.5) {$R$};
		\node [style=none] (12) at (-10, 3.75) {};
		\node [style=none] (13) at (-8.25, 3.75) {};
		\node [style=none] (14) at (-6.5, 3.75) {};
		\node [style=state] (18) at (2.75, -3.5) {$R$};
		\node [style=state] (19) at (1, -3.5) {$R$};
		\node [style=state] (20) at (4.5, -3.5) {$R$};
		\node [style=none] (21) at (4.5, 1.25) {};
		\node [style=none] (27) at (-3.5, 1.25) {};
		\node [style=none] (28) at (0.5, 1.25) {};
		\node [style=rectangle, minimum width=1cm] (41) at (-4, 1.25) {\makebox[0cm]{$\hat U_{SB_1}$}};
		\node [style=rectangle, minimum width=1cm] (42) at (0, 1.25) {\makebox[0cm]{$\hat U_{SB_2}$}};
		\node [style=rectangle, minimum width=1cm] (43) at (4, 1.25) {\makebox[0cm]{$\hat U_{SB_3}$}};
		\node [style=none] (44) at (-4.5, 3.75) {};
		\node [style=none] (45) at (-3.5, 3.75) {};
		\node [style=none] (46) at (-0.5, 3.75) {};
		\node [style=none] (47) at (0.5, 3.75) {};
		\node [style=none] (48) at (3.5, 3.75) {};
		\node [style=none] (49) at (4.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black, in=90, out=-90] (0.center) to (3.center);
		\draw [style=black, in=90, out=-90, looseness=1.25] (2.center) to (4.center);
		\draw [style=black, in=90, out=-90] (1.center) to (5);
		\draw [style=black, in=-90, out=90] (10) to (12.center);
		\draw [style=black, in=-90, out=90, looseness=1.25] (9) to (13.center);
		\draw [style=black, in=-90, out=90] (11) to (14.center);
		\draw [style=black, in=90, out=-90] (21.center) to (20);
		\draw [style=black, in=90, out=-90] (27.center) to (19);
		\draw [style=black, in=90, out=-90] (28.center) to (18);
		\draw [style=black] (44.center) to (0.center);
		\draw [style=black] (45.center) to (27.center);
		\draw [style=black] (46.center) to (1.center);
		\draw [style=black] (47.center) to (28.center);
		\draw [style=black] (48.center) to (2.center);
		\draw [style=black] (49.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

